Fast Rule-Based Clutter Detection in Automotive Radar Data

Automotive radar sensors output a lot of unwanted clutter or ghost detections, whose position and velocity do not correspond to any real object in the sensor's field of view. This poses a substantial challenge for environment perception methods like object detection or tracking. Especially problematic are clutter detections that occur in groups or at similar locations in multiple consecutive measurements. In this paper, a new algorithm for identifying such erroneous detections is presented. It is mainly based on the modeling of specific commonly occurring wave propagation paths that lead to clutter. In particular, the three effects explicitly covered are reflections at the underbody of a car or truck, signals traveling back and forth between the vehicle on which the sensor is mounted and another object, and multipath propagation via specular reflection. The latter often occurs near guardrails, concrete walls or similar reflective surfaces. Each of these effects is described both theoretically and regarding a method for identifying the corresponding clutter detections. Identification is done by analyzing detections generated from a single sensor measurement only. The final algorithm is evaluated on recordings of real extra-urban traffic. For labeling, a semi-automatic process is employed. The results are promising, both in terms of performance and regarding the very low execution time. Typically, a large part of clutter is found, while only a small ratio of detections corresponding to real objects are falsely classified by the algorithm.

==> resources/figures/algorithm_overview.tex <==
\begin{tikzpicture}
[
	scale = 1.0,
	every label/.append style = {font=\footnotesize}
]

\pgfmathsetmacro{\horizontalD}{0.8}
\pgfmathsetmacro{\verticalD}{0.4}
\pgfmathsetmacro{\nodeWidth}{3.2}
\pgfmathsetmacro{\bufferDiameter}{1.2}

\definecolor{inoutColor}{HTML}{FFD5D5}
\definecolor{checkColor}{HTML}{AFDDE9}
\definecolor{bufferColor}{HTML}{DECD87}

\tikzset{inout/.style = {draw, ellipse, fill=inoutColor, minimum width=\nodeWidth cm, minimum height=0.75cm, inner sep=1pt, align=center, font=\footnotesize}}
\tikzset{check/.style = {draw, rectangle, rounded corners=0.25cm, fill=checkColor, minimum width=\nodeWidth cm, minimum height=0.75cm, inner sep=1pt, align=center, font=\footnotesize}}
\tikzset{line/.style = {draw, -stealth}}

\node[inout] (inDetections) {detections};
\node[inout, right=\horizontalD cm of inDetections] (inEgoMotion) {ego motion data};

\node[check, below=\verticalD cm of inDetections] (filtering) {filter by\\individual values};
\node[check, below=\verticalD cm of inEgoMotion] (search) {search for\\similar detections};
\path[line] (inDetections) -- (filtering);
\path[line] (inEgoMotion) -- (search);
\path[line] (filtering) -- (search);

\node[check, below=\verticalD cm of search] (refAtEgo) {check for reflections\\at ego vehicle};
\path[line] (search) -- (refAtEgo);

\node[circle, draw=black, fill=bufferColor, left=\horizontalD cm of refAtEgo, minimum size=\bufferDiameter cm] (outerCircle) {};
\foreach \angle in {45, 135}
	\draw[black] (outerCircle) +(\angle:\bufferDiameter/2) -- +(\angle - 180:\bufferDiameter/2);
\node[circle, draw=black, fill=white, align=center, font=\scriptsize, inner sep=0.5pt, minimum size=\bufferDiameter cm - 0.3cm] (innerCircle) at (outerCircle.center) {ring\\buffer};
\path[line, shorten <= -0.05mm] (filtering) -- (outerCircle);
\path[line, shorten >=-1.11mm] (outerCircle) -- (search.south west);

\node[check, below=\verticalD cm of refAtEgo] (underbodyRef) {check for\\underbody reflections};
\node[inout, left=\horizontalD cm of underbodyRef] (inSurfaces) {positions of\\reflective surfaces};
\path[line] (refAtEgo) -- (underbodyRef);

\node[check, below=\verticalD cm of underbodyRef] (specularRef) {check for\\specular reflections};
\node[inout, left=\horizontalD cm of specularRef] (out) {classification};
\path[line] (underbodyRef) -- (specularRef);
\path[line, shorten <= -0.05mm, shorten >=-1.21mm] (inSurfaces.south east) -- (specularRef.north west);
\path[line] (specularRef) -- (out);

\node[draw=white, fill=white, inner sep=0pt, outer sep=0pt, above=0.1cm of inDetections] {};
\node[draw=white, fill=white, inner sep=0pt, outer sep=0pt, below=0.1cm of out] {};

\end{tikzpicture}

==> resources/figures/specular_reflection_geometry.tex <==
\begin{tikzpicture}
[
	scale = 1.18,
	every label/.append style = {font=\footnotesize}
]

\pgfmathsetmacro{\rd}{3.78987}
\pgfmathsetmacro{\razi}{55.43775}
\pgfmathsetmacro{\od}{5.50141}
\pgfmathsetmacro{\oazi}{106.6773}

\pgfmathsetmacro{\vs}{2.2}
\pgfmathsetmacro{\gammas}{100.0}
\pgfmathsetmacro{\vo}{1.8}
\pgfmathsetmacro{\gammao}{70.0}

\pgfmathsetmacro{\axisHelplineLength}{1.65}
\pgfmathsetmacro{\vectorHelplineLength}{1.7}

\pgfmathsetmacro{\reflectionSurfaceNormalLength}{1.68}
\pgfmathsetmacro{\halfReflectionSurfaceLength}{2.0}

\pgfmathsetmacro{\azimuthAngleRadius}{1.4}
\pgfmathsetmacro{\velocityAngleRadius}{1.5}
\pgfmathsetmacro{\reflectionSurfaceAngleRadius}{1.5}
\pgfmathsetmacro{\reflectionAngleRadius}{1.4}

\colorlet{azimuthColor}{purple!80!red}
\colorlet{velocityColor}{tpGreenColor}
\colorlet{reflectionSurfaceColor}{blue!90!black}

\tikzset{point/.style = {draw, circle, fill=black, inner sep=1pt}}
\tikzset{vector/.style = {draw, -stealth}}
\tikzset{vectorhelpline/.style = {draw, dotted, thin}}
\tikzset{axis/.style = {draw, ->}}
\tikzset{axishelpline/.style = {draw, dashed}}
\tikzset{textlabel/.style = {inner sep=2pt, font=\footnotesize, align=center}}

\node (s) at (0,0) [point, label={below right:Sensor $S$}]{};
\node (r) at +(\razi:\rd) [point, label={below right:$R$}]{};
\node (o) at +(\oazi:\od) [point, label={below left:$O$}]{};

\draw[axis] (s) ++(2.3, 0) -- ++(-4.6, 0) node[inner sep=0pt, label={below right:$y$}]{};
\draw[axis] (s) ++(0, -0.4) -- ++(0, 3.3) node[inner sep=0pt, label={below left:$x$}]{};
\draw[axishelpline] (r) ++(-\axisHelplineLength, 0) -- ++(2*\axisHelplineLength, 0);
\draw[axishelpline] (r) ++(0, -\axisHelplineLength) -- ++(0, 2*\axisHelplineLength);
\draw[axishelpline] (o) ++(-\axisHelplineLength, 0) -- ++(2*\axisHelplineLength, 0);
\draw[axishelpline] (o) ++(0, -\axisHelplineLength) -- ++(0, 2*\axisHelplineLength);

\draw[vector] (s) -- node[xshift=-0.02cm, label={right:$\boldsymbol{r}$}]{} (r);
\draw[vector] (s) -- node[xshift=0.1cm, label={left:$\boldsymbol{o}$}]{} (o);
\draw[vector] (r) -- node[label={above:$\boldsymbol{o} - \boldsymbol{r}$}]{} (o);

\draw[vectorhelpline] (r) -- ++(\razi:\vectorHelplineLength);
\draw[vectorhelpline] (o) -- ++(\oazi:\vectorHelplineLength);
\draw[vectorhelpline] ($ (r) ! -\vectorHelplineLength cm ! (o) $) -- (r);
\draw[vectorhelpline] ($ (o) ! -\vectorHelplineLength cm ! (r) $) -- (o);

\coordinate (aux1) at ($ (r) ! 1cm ! (o) $);
\coordinate (aux2) at ($ (r) ! 1cm ! (s) $);
\coordinate (auxRsNormal) at ($ (aux1) + (aux2) - (r) $);
\draw[dashed, reflectionSurfaceColor] (r) -- ($ (r) ! \reflectionSurfaceNormalLength cm ! (auxRsNormal) $);

\coordinate (auxRs1) at ($ (r) ! \halfReflectionSurfaceLength cm ! -90:(auxRsNormal) $);
\coordinate (auxRs2) at ($ (r) ! \halfReflectionSurfaceLength cm ! 90:(auxRsNormal) $);
\draw[thick, reflectionSurfaceColor] (auxRs1) -- (auxRs2) node[textlabel, xshift=-0.0cm, below]{Reflection Surface};

\coordinate (auxVelocityS) at ($ (s) + (\gammas:\vs) $);
\draw[vector, color=velocityColor] (s) -- (auxVelocityS) node[inner sep=0pt, xshift=-0.06cm, yshift=0.02cm, label={right:$\boldsymbol{v}_\text{s}$}]{};
\coordinate (auxVelocityO) at ($ (o) + (\gammao:\vo) $);
\draw[vector, color=velocityColor] (o) -- (auxVelocityO) node[inner sep=0pt, xshift=-0.07cm, label={below right:$\boldsymbol{v}_\text{o}$}]{};

\draw pic[draw=reflectionSurfaceColor, angle eccentricity=0.55, angle radius=0.2cm, pic text={.}, pic text options={color=reflectionSurfaceColor, inner sep=0pt, align=center}] {angle=auxRs1--r--auxRsNormal};

\coordinate (aux1) at ($ (r) + (0, 1) $);
\draw pic[draw=reflectionSurfaceColor, ->, angle eccentricity=1.13, angle radius=\reflectionSurfaceAngleRadius cm, pic text={$\omega$}, pic text options={color=reflectionSurfaceColor, font=\footnotesize}] {angle=aux1--r--auxRs1};

\draw pic[draw, ->, angle eccentricity=0.8, angle radius=\reflectionAngleRadius cm - 0.1cm, pic text={$\phi$}, pic text options={font=\footnotesize}] {angle=o--r--auxRsNormal};
\draw pic[draw, ->, angle eccentricity=0.8, angle radius=\reflectionAngleRadius cm, pic text={$\phi$}, pic text options={font=\footnotesize}] {angle=auxRsNormal--r--s};

\coordinate (aux1) at ($ (s) + (0, 1) $);
\draw pic[draw=azimuthColor, ->, angle eccentricity=0.8, angle radius=\azimuthAngleRadius cm, pic text={$\alpha_\text{o}$}, pic text options={color=azimuthColor, font=\footnotesize}] {angle=aux1--s--o};
\draw pic[draw=azimuthColor, <-, angle eccentricity=0.8, angle radius=\azimuthAngleRadius cm - 0.1cm, pic text={$\alpha_\text{r}$}, pic text options={color=azimuthColor, font=\footnotesize}] {angle=r--s--aux1};

\coordinate (aux1) at ($ (o) + (0, 1) $);
\coordinate (aux2) at ($ (o) + (\oazi:1) $);
\draw pic[draw=azimuthColor, ->, angle eccentricity=0.8, angle radius=\azimuthAngleRadius cm, pic text={$\alpha_\text{o}$}, pic text options={color=azimuthColor, font=\footnotesize}] {angle=aux1--o--aux2};

\coordinate (aux1) at ($ (r) + (0, 1) $);
\coordinate (aux2) at ($ (r) + (\razi:1) $);
\draw pic[draw=azimuthColor, <-, angle eccentricity=0.8, angle radius=\azimuthAngleRadius cm - 0.1cm, pic text={$\alpha_\text{r}$}, pic text options={color=azimuthColor, font=\footnotesize}] {angle=aux2--r--aux1};
\draw pic[draw=azimuthColor, ->, angle eccentricity=0.75, angle radius=\azimuthAngleRadius cm, pic text={$\measuredangle_{\boldsymbol{o} - \boldsymbol{r}}$}, pic text options={color=azimuthColor, font=\footnotesize, xshift=-0.05cm}] {angle=aux1--r--o};

\coordinate (aux1) at ($ (s) + (0, 1) $);
\draw pic[draw=velocityColor, ->, angle eccentricity=1.13, angle radius=\velocityAngleRadius cm, pic text={$\gamma_\text{s}$}, pic text options={color=velocityColor, font=\footnotesize}] {angle=aux1--s--auxVelocityS};

\coordinate (aux1) at ($ (o) + (0, 1) $);
\draw pic[draw=velocityColor, <-, angle eccentricity=0.8, angle radius=\velocityAngleRadius cm, pic text={$\gamma_\text{o}$}, pic text options={color=velocityColor, font=\footnotesize}] {angle=auxVelocityO--o--aux1};

\node[draw=white, fill=white, inner sep=0pt, outer sep=0pt, above=0.1cm of auxVelocityO] {};

\end{tikzpicture}
